Local certification of MSO properties for bounded treedepth graphs

The graph model checking problem consists in testing whether an input graph satisfies a given logical formula. In this paper, we study this problem in a distributed setting, namely local certification. The goal is to assign labels to the nodes of a network to certify that some given property is satisfied, in such a way that the labels can be checked locally. We first investigate which properties can be locally certified with small certificates. Not surprisingly, this is almost never the case, except for not very expressive logic fragments. Following the steps of Courcelle-Grohe, we then look for meta-theorems explaining what happens when we parameterize the problem by some standard measures of how simple the graph classes are. In that direction, our main result states that any MSO formula can be locally certified on graphs with bounded treedepth with a logarithmic number of bits per node, which is the golden standard in certification.

==> treedepth-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11868849553836425] 
\draw [line width=1.5]    (100,137) -- (140,137) ;
%Straight Lines [id:da826043467813756] 
\draw [line width=1.5]    (132.5,137) -- (172.5,137) ;
%Straight Lines [id:da025997811711928165] 
\draw [line width=1.5]    (172.5,137) -- (212.5,137) ;
%Straight Lines [id:da4108783816493372] 
\draw [line width=1.5]    (212.5,137) -- (252.5,137) ;
%Straight Lines [id:da7933989874264931] 
\draw [line width=1.5]    (252.5,137) -- (292.5,137) ;
%Straight Lines [id:da18738824593144598] 
\draw [line width=1.5]    (292.5,137) -- (332.5,137) ;
%Flowchart: Connector [id:dp8573389936752718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (85,137) .. controls (85,133.13) and (88.36,130) .. (92.5,130) .. controls (96.64,130) and (100,133.13) .. (100,137) .. controls (100,140.87) and (96.64,144) .. (92.5,144) .. controls (88.36,144) and (85,140.87) .. (85,137) -- cycle ;
%Flowchart: Connector [id:dp31293833966623996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (125,137) .. controls (125,133.13) and (128.36,130) .. (132.5,130) .. controls (136.64,130) and (140,133.13) .. (140,137) .. controls (140,140.87) and (136.64,144) .. (132.5,144) .. controls (128.36,144) and (125,140.87) .. (125,137) -- cycle ;
%Flowchart: Connector [id:dp9394315366100964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (165,137) .. controls (165,133.13) and (168.36,130) .. (172.5,130) .. controls (176.64,130) and (180,133.13) .. (180,137) .. controls (180,140.87) and (176.64,144) .. (172.5,144) .. controls (168.36,144) and (165,140.87) .. (165,137) -- cycle ;
%Flowchart: Connector [id:dp6897475946298705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (205,137) .. controls (205,133.13) and (208.36,130) .. (212.5,130) .. controls (216.64,130) and (220,133.13) .. (220,137) .. controls (220,140.87) and (216.64,144) .. (212.5,144) .. controls (208.36,144) and (205,140.87) .. (205,137) -- cycle ;
%Flowchart: Connector [id:dp2896223331249069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (245,137) .. controls (245,133.13) and (248.36,130) .. (252.5,130) .. controls (256.64,130) and (260,133.13) .. (260,137) .. controls (260,140.87) and (256.64,144) .. (252.5,144) .. controls (248.36,144) and (245,140.87) .. (245,137) -- cycle ;
%Flowchart: Connector [id:dp9275343435102151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (285,137) .. controls (285,133.13) and (288.36,130) .. (292.5,130) .. controls (296.64,130) and (300,133.13) .. (300,137) .. controls (300,140.87) and (296.64,144) .. (292.5,144) .. controls (288.36,144) and (285,140.87) .. (285,137) -- cycle ;
%Flowchart: Connector [id:dp7813981119165895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (325,137) .. controls (325,133.13) and (328.36,130) .. (332.5,130) .. controls (336.64,130) and (340,133.13) .. (340,137) .. controls (340,140.87) and (336.64,144) .. (332.5,144) .. controls (328.36,144) and (325,140.87) .. (325,137) -- cycle ;

% Text Node
\draw (94.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (134.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (174.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (214.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (254.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (294.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (334.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}


==> treedepth-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da11868849553836425] 
\draw [line width=1.5]    (100,137) -- (132.5,107) ;
%Straight Lines [id:da826043467813756] 
\draw [line width=1.5]    (132.5,107) -- (172.5,137) ;
%Straight Lines [id:da025997811711928165] 
\draw [line width=1.5]    (132.5,107) -- (207.5,77) ;
%Straight Lines [id:da4108783816493372] 
\draw [line width=1.5]    (292.5,107) -- (252.5,137) ;
%Straight Lines [id:da7933989874264931] 
\draw [line width=1.5]    (292.5,107) -- (207.5,77) ;
%Straight Lines [id:da18738824593144598] 
\draw [line width=1.5]    (292.5,107) -- (332.5,137) ;
%Flowchart: Connector [id:dp8573389936752718] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (85,137) .. controls (85,133.13) and (88.36,130) .. (92.5,130) .. controls (96.64,130) and (100,133.13) .. (100,137) .. controls (100,140.87) and (96.64,144) .. (92.5,144) .. controls (88.36,144) and (85,140.87) .. (85,137) -- cycle ;
%Flowchart: Connector [id:dp31293833966623996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (125,107) .. controls (125,103.13) and (128.36,100) .. (132.5,100) .. controls (136.64,100) and (140,103.13) .. (140,107) .. controls (140,110.87) and (136.64,114) .. (132.5,114) .. controls (128.36,114) and (125,110.87) .. (125,107) -- cycle ;
%Flowchart: Connector [id:dp9394315366100964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (165,137) .. controls (165,133.13) and (168.36,130) .. (172.5,130) .. controls (176.64,130) and (180,133.13) .. (180,137) .. controls (180,140.87) and (176.64,144) .. (172.5,144) .. controls (168.36,144) and (165,140.87) .. (165,137) -- cycle ;
%Flowchart: Connector [id:dp6897475946298705] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (200,77) .. controls (200,73.13) and (203.36,70) .. (207.5,70) .. controls (211.64,70) and (215,73.13) .. (215,77) .. controls (215,80.87) and (211.64,84) .. (207.5,84) .. controls (203.36,84) and (200,80.87) .. (200,77) -- cycle ;
%Flowchart: Connector [id:dp2896223331249069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (245,137) .. controls (245,133.13) and (248.36,130) .. (252.5,130) .. controls (256.64,130) and (260,133.13) .. (260,137) .. controls (260,140.87) and (256.64,144) .. (252.5,144) .. controls (248.36,144) and (245,140.87) .. (245,137) -- cycle ;
%Flowchart: Connector [id:dp9275343435102151] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (285,107) .. controls (285,103.13) and (288.36,100) .. (292.5,100) .. controls (296.64,100) and (300,103.13) .. (300,107) .. controls (300,110.87) and (296.64,114) .. (292.5,114) .. controls (288.36,114) and (285,110.87) .. (285,107) -- cycle ;
%Flowchart: Connector [id:dp7813981119165895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (325,137) .. controls (325,133.13) and (328.36,130) .. (332.5,130) .. controls (336.64,130) and (340,133.13) .. (340,137) .. controls (340,140.87) and (336.64,144) .. (332.5,144) .. controls (328.36,144) and (325,140.87) .. (325,137) -- cycle ;

% Text Node
\draw (94.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (134.5,117.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (174.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (209.5,87.4) node [anchor=north west][inner sep=0.75pt]    {$4$};
% Text Node
\draw (254.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (294.5,117.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (334.5,147.4) node [anchor=north west][inner sep=0.75pt]    {$7$};


\end{tikzpicture}

